Optimized Soft-Aided Decoding of OFEC and Staircase Codes

We propose a novel soft-aided hard-decision decoding algorithm for general product-like codes. It achieves error correcting performance similar to that of a soft-decision turbo decoder for staircase and OFEC codes, while maintaining a low complexity.

==> plots/SCC_nu_8_t_3.tex <==
\definecolor{ColorBEEPC}{rgb}{0,0.4470,0.7410}
\definecolor{ColorAD}{RGB}{0,102,51}
\definecolor{ColorDRSD}{RGB}{255,128,0}
\definecolor{ColoriBDD(ideal)}{rgb}{0.85098, 0.32941, 0.10196}
\definecolor{ColorIGMDDSR}{rgb}{0,0.49804,0}
\definecolor{ColorIBDDSR}{RGB}{176, 18, 62}
\definecolor{ColorSABM}{rgb}{1,0,1}%
\definecolor{ColorSABMSR}{rgb}{1,0,1}%
\definecolor{ColorDRSDlist}{RGB}{84,39,143}
\definecolor{ColoriBDDCR}{rgb}{0.6, 0.47, 0.48}
\definecolor{ColorBMPGMDD}{rgb}{0.75, 0.58, 0.89}
\definecolor{ColoriBDD}{RGB}{130,190,60}
\definecolor{ColoriBDDideal}{rgb}{0.91, 0.84, 0.42}
\begin{tikzpicture}
\pgfplotsset{grid style={gray!20,dashed}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        scale only axis=true,
        name=ax1,
        width=6cm,
        height=4cm,
        xmin=2.5,
        xmax=4.55,
        ymode=log,
        ymin=1e-7,
        ymax=0.1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        xminorgrids,
        xtick={2.1,2.3,...,5.3},
        ytick={0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
        ylabel={Post-FEC BER},
        xlabel={$E_{\mathrm{b}}/N_{\mathrm{0}}$ (dB)},
        label style={font=\footnotesize},
        legend cell align={left},
        legend style={anchor = south west, at={(0.002,0.002)},draw=none, fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize,inner sep=1pt, outer sep=0pt}
]

\addplot [color=ColoriBDD, line width=0.9pt, mark=diamond*, mark options={solid,fill=white, mark size=1.5pt}]
  table[row sep=crcr]{%
4.147942754919499  0.01771422463351088\\
4.1980322003577815  0.016652387566325352\\
4.23953488372093  0.015177773017322739\\
4.298211091234347  0.012608724076806821\\
4.339713774597495  0.010155736154404196\\
4.379785330948121  0.0072287033509495805\\
4.399821109123435  0.005145284530985864\\
4.458497316636851  0.0003390012833314503\\
4.4985688729874775  0.000021655612406317543\\
4.521466905187835  8.179969377519501e-7\\
} ;\addlegendentry{iBDD}





	\addplot [color=ColorAD, solid, line width=1.0pt, mark=*, mark options={solid, fill=ColorAD,mark size=1.2pt}]
table[row sep=crcr]{%
4.032021466905188  0.01771422463351088\\
4.066368515205725  0.01614558150261839\\
4.100715563506261  0.013412717530678997\\
4.135062611806798  0.006588581861506828\\
4.170840787119857  0.0008307361074919377\\
4.205187835420394  0.00003662337713903384\\
4.242397137745975  0.0000013833739627296252\\
4.2710196779964225  1.0313897683787221e-7\\
 };
 \addlegendentry{AD~\cite{hager2018approaching}}

 \addplot [color=ColorIBDDSR, solid, line width=1.0pt, mark=square, mark options={solid, line width = 0.5pt, fill=ColorIBDDSR}]
table[row sep=crcr]{%
4.050666666666667 0.01759069582234984\\
4.1000000000000005 0.012426236719115056\\
4.145333333333333 0.008527419141916296\\
4.169333333333333 0.0026007244442001164\\
4.190666666666667 0.00019187520990478384\\
4.2 0.000026771515454209492\\
4.214666666666667 2.0628393573248143e-7\\
};
\addlegendentry{\footnotesize{iBDD-SR~\cite{sheikh2019binary}}}

     \addplot [color=ColoriBDDideal, line width=0.9pt, mark= circle, mark options={solid,  mark size=1.5pt}]    table[row sep=crcr]{%
3.9976744186046513  0.014715846019280589\\
4.047763864042934  0.009846652027941251\\
4.097853309481216  0.0031379375436648305\\
4.119320214669052  0.0016397026580002088\\
4.139355992844365  0.000349642455095314\\
4.159391771019678  0.00006388062072657218\\
4.179427549194991  0.000004208826990208906\\
4.189445438282648  2.6067980205769284e-7\\
 };
\addlegendentry{iBDD ideal}



	\addplot [color=ColoriBDDCR, solid, line width=1.0pt, mark=diamond*, mark options={solid, line width = 0.5pt, fill=ColoriBDDCR}]
table[row sep=crcr]{%
3.949333333333334  0.019187520990478345\\
3.9986666666666673  0.016126761746240677\\
4.029333333333334  0.013554249376408268\\
4.049333333333334  0.00877801313597249\\
4.069333333333334  0.0017337788895633694\\
4.089333333333334  0.00035250867676009205\\
4.110666666666667 0.000004709295850583372\\
4.126666666666667 1.8911656009694758e-7\\
4.128 9.437191487625724e-8\\
};
\addlegendentry{\footnotesize{iBDD-CR~\cite{sheikh2021refined}}}











\addplot [color=ColorBEEPC, solid, line width=1.0pt, mark=pentagon*, mark options={solid, line width = 0.5pt, ColorBEEPC, fill=white}]
  table[row sep=crcr]{%
3.6971377459749553  0.02268321963696042\\
3.7486583184257602  0.021992868586060324\\
3.7973166368515208  0.019435271149298293\\
3.8488372093023258  0.01426797751000861\\
3.897495527728086  0.0030424361767690065\\
3.9189624329159214  0.000506638263613666\\
3.9389982110912345  0.0000440854524183413\\
3.9590339892665476  0.00000506638263613666\\
3.9776386404293382  2.2335377063851325e-7\\
3.981932021466905  1.0637648543163142e-7\\
};
\addlegendentry{BEE-SCC~\cite{sheikh2021novel}}

  \addplot [color=ColorDRSD, line width=0.9pt, mark=star, mark options={solid, ColorDRSD, mark size=2.5pt}]
   table[x=EbNo, y=BER, col sep=semicolon,row sep=crcr]{%
EbNo;EsNo;delta;decodedFrame;FrameErr;FER;BER\\
3.45;2.54034;0.0290686;177;177;1;0.0284729\\
3.5;2.59034;0.0283511;177;177;1;0.025202\\
3.55;2.64034;0.0276443;177;177;1;0.0205311\\
3.6;2.69034;0.0269484;196;159;0.811224;0.00169746\\
3.65;2.74034;0.0262632;379;81;0.21372;1.13815e-05\\
3.7;2.79034;0.0255888;1484;54;0.0363881;5.60219e-08\\
 };
\addlegendentry{DRSD}
\addplot [color=red, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
3.4595 0.0001\\
3.4595 0.000000000001\\
};
\addlegendentry{HDD capacity}


\end{axis}

\end{tikzpicture}  

==> plots/block.tex <==
\usetikzlibrary{calc} 
\tikzset{block/.style={draw, line width=1pt, text width=4em, minimum height=2em, align=center, rounded corners=1.5mm,fill=white},
line/.style={-latex, line width=1pt}   %
}  
\begin{tikzpicture}[tight background]

    \node[draw=none] (input) {};
    \node[draw=none, right=1em of input, yshift = 0.6em] (tildeY) {$\tilde{\bm{Y}}$};
    
    \node[draw,circle,fill,inner sep=1.5pt, right=4.5em of input] (intersec) {};
      
    \node[block,right=2em of intersec,fill=KITpalegreen!50,text width = 15ex,minimum height = 1em,] (assign) {\makecell{\large Assign  \large DRS}};  
    
    \node [draw, diamond, line width=1pt,  aspect=2.5,fill=KITpalegreen!50,below of =intersec,yshift=-1ex,inner sep=0.1ex](condition){{abs($\cdot$)} {$>T$?}};
    
    
    
    \node[block,fill=KITpalegreen!50,minimum height = 1em,right of =condition,xshift=6em] (hd)  {\large HD}; 

    \node[block,fill=KITpalegreen!50, minimum height = 1em,below of =hd] (erasure)  {\large Erasure}; 
    
    \node[draw, line width=1pt, text width=4em, minimum height=4em, align=center, fill=KITorange!70, rounded corners=1.5mm] (eaed) at ([xshift=6em]$(hd)!0.5!(erasure)$){\large EaED};  
    \node[draw, line width=1pt, text width=4em, minimum height=4em, align=center,right=2em of eaed, fill=KITorange!70, rounded corners=1.5mm] (md) {\large MD};  
    \node[block,draw, line width=1pt, text width=10em, minimum height=1em, align=center,fill=KITcyanblue!50, right of = assign, xshift = 9.5em] (reg) {\large DRS Register};  
    
    \node[draw=none, right=2em of md] (output) {};
    \node[draw=none, right=0.3em of md, yshift = 1em] (W) {$\bm{W}$};

    \node[draw=none] at ([yshift=-2.5em]$(eaed)!0.12!(md)$)(decodertext) {Iterative decoder};
    \node[draw=none, left=10.5em of decodertext] {Initialization};
    
    \begin{scope}[on background layer]     
    \node[draw,inner xsep=1mm,inner ysep=4mm,dashed,line width=0.5pt, fit=(eaed)(md),align=left,yshift=0.3ex,xshift = -0.25mm,fill=KITorange!20](backgroundDecoder){};
    
    \node[draw, fill opacity=0.2,inner xsep=1mm,inner ysep=2mm,dashed,line width=0.5pt,fit=(intersec)(assign)(condition)(hd)(erasure),align=left,yshift=-0.6ex,fill=KITpalegreen!20](backgroundIni){};
    \end{scope}
    
    
    \draw[line] (input)-- (assign);  
    \draw[line] (assign) -- (reg); %
    \draw[line] (condition) --(hd) node[above,pos=0.4] {\large yes};
    \draw[line] (condition)  |- (erasure); 
    \node[draw=none, align=left]at ([yshift=-2em]$(condition)!0.6!(hd)$) (no) {\large no};

    \coordinate (midpoint1) at ($(hd.east)$);
    \coordinate (xCoord) at ($(hd.east)$);
    \coordinate (yCoord) at ($(eaed.west)$);
    \coordinate (midpoint2) at (xCoord -| yCoord);
    \draw[-latex, line width=1pt] (midpoint1) -- (midpoint2);

    \coordinate (midpoint11) at ($(erasure.east)$);
    \coordinate (xCoord1) at ($(erasure.east)$);
    \coordinate (yCoord1) at ($(eaed.west)$);
    \coordinate (midpoint22) at (xCoord1 -| yCoord1);
    \draw[-latex, line width=1pt] (midpoint11) -- (midpoint22);

    
    \draw[line] (intersec) -- (condition);

    \draw[line] ($(md.east)$)-- (output);

    
     \coordinate (midpoint111) at ($(eaed.north)$);
    \coordinate (xCoord11) at ($(eaed.north)$);
    \coordinate (yCoord22) at ($(reg.south)$);
    \coordinate (midpoint222) at (xCoord11 |- yCoord22);
    \draw[latex-latex, line width=1pt] (midpoint111) -- (midpoint222);

   \coordinate (midpoint111) at ($(md.north)$);
    \coordinate (xCoord11) at ($(md.north)$);
    \coordinate (yCoord22) at ($(reg.south)$);
    \coordinate (midpoint222) at (xCoord11 |- yCoord22);
    \draw[latex-latex, line width=1pt] (midpoint111) -- (midpoint222);

    \draw[latex-latex, line width=1pt] ($(eaed.east)$) -- ($(md.west)$);
\end{tikzpicture}  

==> plots/result_new.tex <==
        \begin{tikzpicture}
\pgfplotsset{grid style={gray!20,dashed,line width = 0.3pt},every tick label/.append style={font=\footnotesize},
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

    \begin{axis}[
    scale only axis=true,
        name = ax1,
        compat=newest,
        ymode=log,
        xlabel= \(\lEsNO\) (dB),
        ylabel= Post-FEC BER,
        xmin=6.1, xmax=7.6,
        xtick={6.1,6.2,...,7.6},
        ytick = {0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001,0.000000001,0.0000000001,0.00000000001,0.000000000001},
        ymin = 1e-11, ymax = 1e-3,
        width=8cm,
        height=5.5cm,
        grid=major,
        legend pos=south west,
        legend cell align={left},
        legend style={
            font=\scriptsize,
            at={(axis cs:6.8,2e-8)},anchor=south west
        },
        legend columns=1, 
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        xminorgrids,
        xminorticks=true,
        yminorticks=true,
        legend cell align={left},
    ]
    
\addplot[thick,tab2, mark=x, mark options={solid, scale=0.8}]    table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{20 it.}


\addplot[thick,tab1, mark=o, mark options={solid, scale=0.8}]    table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{40 it.}

\addplot[thick,tab4, mark=triangle, mark options={solid, scale=0.8}]    table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{20 it. var. \eqref{eqn:Thresholds_opt}}

\addplot[thick, magenta, mark=square, mark options={solid, scale=0.8}] table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{20 it.,$\mathcal{J}\;\,\mathclap{=}\;\,2$}

\addplot[thick, KITpurple, mark=diamond, mark options={scale=0.8}] table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{20 it.,$\mathcal{J}\;\,\mathclap{=}\;\,3$}

\addplot[thick,white, dashed, mark=x, mark options={solid, scale=0.8}]    table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{}


\addplot[thick,black, dashed, mark=x, mark =none]    table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{w/o SPR}

\addplot[thick,black, mark=x, mark =none]    table[row sep=crcr]{%
6.5 1e-12\\
};
\addlegendentry{w/ SPR}


\addplot[thick,tab2, dashed, mark=x, mark options={solid, scale=0.8}] table[col sep=semicolon, skip first n=36, x index=0, y expr={\thisrowno{1} < 1e-12 ? 9e-12: \thisrowno{1}}] {plots/31_07_stall_pattern_removal_off_of_17_07_ber_curve_ber_sb_1e9_i20_b5_all_params_trial2.txt};


\addplot[thick,tab4, dashed, mark=triangle, mark options={solid, scale=0.8}] table[col sep=semicolon, skip first n=31, x index=0, y expr={\thisrowno{1} < 1e-12 ? 1e-12: \thisrowno{1}}] {plots/19_07_17_07_ber_curve_maximal_quantized_received_value_0.9_ber_curve_hq.txt};


\addplot[thick,tab4, mark=triangle, mark options={solid, scale=0.8}] table[col sep=semicolon, skip first n=0
, x index=0, y expr={\thisrowno{1} < 1e-12 ? 1e-12: \thisrowno{1}}] {plots/list_1_with_SPR.txt};


\addplot[thick,tab2, mark=x, mark options={solid, scale=0.8}] table[col sep=semicolon, skip first n=36, x index=0, y expr={\thisrowno{1} < 1e-12 ? 9e-12: \thisrowno{1}}] {plots/31_07_stall_pattern_removal_of_17_07_ber_curve_ber_sb_1e9_i20_b5_all_params_trial2.txt};

\addplot[thick,tab1, dashed, mark=o, mark options={solid, scale=0.8}] table[col sep=semicolon, skip first n=26, x index=0, y expr={\thisrowno{1} < 1e-12 ? 9e-12: \thisrowno{1}}] {plots/17_07_ber_curve_tb_1e-4_i40_b5_11_07_trial1_no_increase_step.txt};
    
\addplot[thick,tab1, mark=o, mark options={solid, scale=0.8}] table[col sep=semicolon, skip first n=36, x index=0, y expr={\thisrowno{1} < 1e-12 ? 9e-12: \thisrowno{1}}] {plots/31_07_stall_pattern_removal_of_17_07_ber_curve_tb_1e-4_i40_b5_11_07_trial1_no_increase_step.txt};




\addplot[thick, tab0, mark=x, dashed, mark options={solid, scale=1}] table[col sep=semicolon, skip first n=14, x index=0, y expr={\thisrowno{1} < 1e-12 ? 1e-12: \thisrowno{1}}] {plots/17_07_reference_model_ber_curve.txt}node [pos=0.6,anchor=south,font=\footnotesize,sloped] {TPD};


    \addplot[thick, magenta, dashed, mark=square, mark options={solid, scale=0.8}] table[col sep=semicolon] {plots/list_20_2EaED.txt};

        \addplot[thick, magenta, mark=square, mark options={solid, scale=0.8}] table[col sep=semicolon] {plots/list_2_with_SPR.txt};

\addplot[thick, KITpurple, dashed, mark=diamond, mark options={scale=0.8}] table[col sep=semicolon] {plots/list_20_3EaED.txt};

\addplot[thick, KITpurple, mark=diamond, mark options={scale=0.8}] table[col sep=semicolon] {plots/list_3_with_SPR.txt};



\addplot[thick, black, dashed, mark=x, mark options={solid, scale=1}] table[skip first n=7, col sep=semicolon, x index=0, y expr={\thisrowno{1} < 1e-12 ? 1e-12: \thisrowno{1}}] {plots/iBDD_curve_20_iter_QPSK.txt}node [pos=0.5,anchor=south,font=\footnotesize,sloped] {iBDD};

\addplot[thick, black, mark=x, mark options={solid, scale=1}] table[skip first n=12, col sep=semicolon, x index=0, y expr={\thisrowno{1} < 1e-12 ? 1e-12: \thisrowno{1}}] {plots/iBDD_remove_stall_pattern_run_2.txt};


\draw[thick,latex-latex] (axis cs:6.47,1e-9)--(axis cs:7.39, 1e-9);
\node[font=\footnotesize] at (axis cs:6.93,5e-10) {\SI{0.92}{\dB}};

\draw[thick,latex-latex] (axis cs:6.47,1e-9)--(axis cs:6.21, 1e-9);
\node[font=\footnotesize] at (axis cs:6.34,5e-10) {\SI{0.26}{\dB}};


\end{axis}
\end{tikzpicture}
